Exploiting random projections and sparsity with random forests and gradient boosting methods -- Application to multi-label and multi-output learning, random forest model compression and leveraging input sparsity

Within machine learning, the supervised learning field aims at modeling the input-output relationship of a system, from past observations of its behavior. Decision trees characterize the input-output relationship through a series of nested $if-then-else$ questions, the testing nodes, leading to a set of predictions, the leaf nodes. Several of such trees are often combined together for state-of-the-art performance: random forest ensembles average the predictions of randomized decision trees trained independently in parallel, while tree boosting ensembles train decision trees sequentially to refine the predictions made by the previous ones. The emergence of new applications requires scalable supervised learning algorithms in terms of computational power and memory space with respect to the number of inputs, outputs, and observations without sacrificing accuracy. In this thesis, we identify three main areas where decision tree methods could be improved for which we provide and evaluate original algorithmic solutions: (i) learning over high dimensional output spaces, (ii) learning with large sample datasets and stringent memory constraints at prediction time and (iii) learning over high dimensional sparse input spaces.

==> figures/ch08/mapping.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mapping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80000005)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/ch08/mapping}}%
    \put(0.01411111,0.73377784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$indices$}}}%
    \put(0.12700001,0.66322228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.84666671,0.66322228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum_{j=1}^{p} n_{nz,j}$}}}%
    \put(0.29351113,0.66322228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$indptr[j]$}}}%
    \put(0.55033336,0.66322228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$indptr[j+1]$}}}%
    \put(0.02236275,0.48375571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$mapping$}}}%
    \put(0.12700001,0.42333338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02822222,0.25400021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}$}}}%
    \put(0.12700001,0.21166687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63500004,0.2116667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.29633335,0.2116667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$start$}}}%
    \put(0.50800003,0.21166687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$end$}}}%
    \put(0.3527778,0.04233319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_p$}}}%
    \put(0.33866666,0.09877759){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.63500004,0.42333338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
  \end{picture}%
\endgroup%

